MoE Routing Testbed: Studying Expert Specialization and Routing Behavior at Small Scale

Sparse Mixture-of-Experts (MoE) architectures are increasingly popular for frontier large language models (LLM) but they introduce training challenges due to routing complexity. Fully leveraging parameters of an MoE model requires all experts to be well-trained and to specialize in non-redundant ways. Assessing this, however, is complicated due to lack of established metrics and, importantly, many routing techniques exhibit similar performance at smaller sizes, which is often not reflective of their behavior at large scale. To address this challenge, we propose the MoE Routing Testbed, a setup that gives clearer visibility into routing dynamics at small scale while using realistic data. The testbed pairs a data mix with clearly distinguishable domains with a reference router that prescribes ideal routing based on these domains, providing a well-defined upper bound for comparison. This enables quantifiable measurement of expert specialization. To demonstrate the value of the testbed, we compare various MoE routing approaches and show that balancing scope is the crucial factor that allows specialization while maintaining high expert utilization. We confirm that this observation generalizes to models 35x larger.

==> plots/base_exp_plot.tex <==

% trade-off and validation loss side by side

\begin{tikzpicture}

% Plot 1: data mix 1 trade-off
\begin{axis}[
    seaborn, seaborn lines,
    width=0.44\textwidth,
    xlabel={Utilization},
    ylabel={Specialization},
    ylabel style={yshift=-3pt},
    grid=major,
    xmin=0.55, xmax=1.0,
    ymin=0.18, ymax=0.78,
    legend style={font=\small},
    legend cell align=left,
    legend style={at={(1.2,-0.3)}, anchor=north, legend columns=6}
]

\addlegendimage{empty legend}
\addlegendentry{\textbf{Scope}}

% LBL, 1 sequence scope
\addplot[
    color=red1, mark=*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9194703875926504	0.21702174901178
0.9236557245254516	0.2173533856868743
0.9260132789611816	0.2194726079702377
0.924898076057434	0.2236411333084106
0.9199808100962268	0.2317338907811307
0.9101481914520264	0.2448902301490306
0.8811101913452148	0.2855634644627571
0.8163403272628784	0.3260409906506538
0.7510543305386779	0.4162098417679469
0.6825475096702576	0.5096373058855533
0.6405556201934814	0.5703440457582474
0.6049635767936706	0.625653301179409
0.6552371740341186	0.6518066108226777
0.6534011895174807	0.6838555354528476
0.6242419481277466	0.7018988579511642
};
\addlegendentry{1}
% LBL, 2 sequence scope
\addplot[
    color=red3, mark=*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9186094999313354	0.2126320630311965
0.9300195455551148	0.2207448035478591
0.924139165878296	0.2407414585351943
0.9157280683517456	0.2719502657651901
0.910643458366394	0.3023139059543609
0.9145861148834228	0.3399298444390297
0.8991757869720459	0.3827997699379921
0.8404083251953125	0.4183408617973327
0.7823562860488892	0.4645071968436241
0.7125742197036743	0.5354634463787079
0.64833984375	0.604585325717926
0.5945376873016357	0.66240174472332
0.6456032752990722	0.6845864593982697
0.5688811779022217	0.7189984589815139
0.5768323183059693	0.7389093607664108
};
\addlegendentry{2}
% LBL, 8 sequence scope
\addplot[
    color=red5, mark=*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.914502489566803	0.4199620425701141
0.9064197182655336	0.4879632204771041
0.9113308191299438	0.5214754521846772
0.9063648496355328	0.5604981541633606
0.9057435677878222	0.5708103919748085
0.8997695207595825	0.6274220660328865
0.8760005950927734	0.654454481601715
0.8566638112068177	0.6376988023519516
0.7981155633926391	0.6646485030651093
0.71527179479599	0.6497414857149124
0.6427917957305909	0.6640345811843872
0.6605739116668701	0.6811786741018295
0.6802178144454956	0.6857365399599076
0.6868236780166626	0.6951585695147514
0.5957499504089355	0.714538961648941
};
\addlegendentry{8}
% LBL, 16 sequence scope
\addplot[
    color=red7, mark=*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9310190200805664	0.4580606520175934
0.9190630435943604	0.5064580574631691
0.9190193176269532	0.5339528173208237
0.9132253646850584	0.5529825061559677
0.9092774152755736	0.6011289536952973
0.9058802843093872	0.6285961389541626
0.8866788864135742	0.6129980325698853
0.8595752000808716	0.621398076415062
0.8272663593292237	0.6220572233200073
0.755805778503418	0.6361255824565888
0.6498228549957276	0.6646367400884629
0.6328745603561401	0.677056896686554
0.613631296157837	0.6999910026788712
0.6148867130279541	0.7207782417535782
0.6213740110397339	0.7315173774957657
};
\addlegendentry{16}

% EB, 64 sequence scope
\addplot[
    color=red9, mark=square*, mark size=2pt, line width=1pt
] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9047470569610596	0.5575091451406479
};
\addlegendentry{64}

\addlegendimage{line width=0pt, color=white, fill=none, mark=none}
\addlegendentry{\textbf{Method}}
\addlegendimage{only marks, mark=*}
\addlegendentry{LBL}
\addlegendimage{only marks, mark=square*}
\addlegendentry{EB}
\addlegendimage{only marks, mark=triangle*}
\addlegendentry{SH}
\addlegendimage{only marks, mark=diamond*}
\addlegendentry{BA}

% Sinkhorn, 1 sequence scope
\addplot[
    color=red1, mark=triangle*, mark size=3pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9030271768569946	0.236252824217081
};
% Sinkhorn, 2 sequence scope
\addplot[
    color=red3, mark=triangle*, mark size=3pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.93427312374115	0.3574813485145569
};
% Sinkhorn, 8 sequence scope
\addplot[
    color=red5, mark=triangle*, mark size=3pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.927768000849971	0.6715209969767818
};
% Sinkhorn, 16 sequence scope
\addplot[
    color=red7, mark=triangle*, mark size=3pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.936202073097229	0.6518656492233277
};

% BA, 1 sequence scope
\addplot[
    color=red1, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
1.0	0.2138495091348886
};
% BA, 2 sequence scope
\addplot[
    color=red3, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
1.0	0.3248988419771194
};
% BA, 8 sequence scope
\addplot[
    color=red5, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9999998167328452	0.6639575858910879
};
% BA, 16 sequence scope
\addplot[
    color=red7, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
1.0	0.6663065195083618
};

\end{axis}


% Plot 2: data mix 1 validation loss
\begin{axis}[
    seaborn, seaborn lines,
    width=0.44\textwidth,
    xshift=0.44\textwidth,
    grid=major,
    xlabel={Utilization},
    xmin=0.55, xmax=1.0,
    ymin=0.18, ymax=0.78,
    legend style={font=\small},
    legend cell align=left,
    legend pos=south west,
    colorbar,
    colormap name=viridis_r,
    colorbar style={
        ylabel={Validation Loss},
        width=0.01\textwidth
    }
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9194703875926504	0.21702174901178	2.894556015729904
0.9236557245254516	0.2173533856868743	2.889299660921097
0.9260132789611816	0.2194726079702377	2.8881969451904297
0.924898076057434	0.2236411333084106	2.885833293199539
0.9199808100962268	0.2317338907811307	2.883062422275543
0.9101481914520264	0.2448902301490306	2.8823329508304596
0.8811101913452148	0.2855634644627571	2.882146567106247
0.8163403272628784	0.3260409906506538	2.87881401181221
0.7510543305386779	0.4162098417679469	2.8753804862499237
0.6825475096702576	0.5096373058855533	2.8793312311172485
0.6405556201934814	0.5703440457582474	2.877158463001251
0.6049635767936706	0.625653301179409	2.882034480571747
0.6552371740341186	0.6518066108226777	2.8821074664592743
0.6534011895174807	0.6838555354528476	2.8816482722759247
0.6242419481277466	0.7018988579511642	2.8825842440128326
};
% LBL, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9186094999313354	0.2126320630311965	2.8914641439914703
0.9300195455551148	0.2207448035478591	2.8883080184459686
0.924139165878296	0.2407414585351943	2.886481076478958
0.9157280683517456	0.2719502657651901	2.8833106458187103
0.910643458366394	0.3023139059543609	2.882509857416153
0.9145861148834228	0.3399298444390297	2.8785810470581055
0.8991757869720459	0.3827997699379921	2.8775289952754974
0.8404083251953125	0.4183408617973327	2.874352812767029
0.7823562860488892	0.4645071968436241	2.8743761479854584
0.7125742197036743	0.5354634463787079	2.877570658922195
0.64833984375	0.604585325717926	2.880748897790909
0.5945376873016357	0.66240174472332	2.8874523043632507
0.6456032752990722	0.6845864593982697	2.8844308257102966
0.5688811779022217	0.7189984589815139	2.8896769881248474
0.5768323183059693	0.7389093607664108	2.8874371349811554
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.914502489566803	0.4199620425701141	2.8799716532230377
0.9064197182655336	0.4879632204771041	2.8737289905548096
0.9113308191299438	0.5214754521846772	2.872937768697738
0.9063648496355328	0.5604981541633606	2.873681277036667
0.9057435677878222	0.5708103919748085	2.87497341632843
0.8997695207595825	0.6274220660328865	2.8756117820739746
0.8760005950927734	0.654454481601715	2.8743490874767303
0.8566638112068177	0.6376988023519516	2.874705523252487
0.7981155633926391	0.6646485030651093	2.877946674823761
0.71527179479599	0.6497414857149124	2.879322588443756
0.6427917957305909	0.6640345811843872	2.8863271474838257
0.6605739116668701	0.6811786741018295	2.881173610687256
0.6802178144454956	0.6857365399599076	2.883078783750534
0.6868236780166626	0.6951585695147514	2.8821690380573273
0.5957499504089355	0.714538961648941	2.886585235595703
};
% LBL, 16 sequence scope
\addplot[
   scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9310190200805664	0.4580606520175934	2.8769383430480957
0.9190630435943604	0.5064580574631691	2.873160094022751
0.9190193176269532	0.5339528173208237	2.8741078078746796
0.9132253646850584	0.5529825061559677	2.8738733530044556
0.9092774152755736	0.6011289536952973	2.873316705226898
0.9058802843093872	0.6285961389541626	2.871990889310837
0.8866788864135742	0.6129980325698853	2.86978080868721
0.8595752000808716	0.621398076415062	2.8729952573776245
0.8272663593292237	0.6220572233200073	2.8748300075531006
0.755805778503418	0.6361255824565888	2.8795164823532104
0.6498228549957276	0.6646367400884629	2.884128898382187
0.6328745603561401	0.677056896686554	2.885700106620789
0.613631296157837	0.6999910026788712	2.886088490486145
0.6148867130279541	0.7207782417535782	2.884288638830185
0.6213740110397339	0.7315173774957657	2.8853611648082733
};

% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=2pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9047470569610596	0.5575091451406479	2.872152864933014
};

% Sinkhorn, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9030271768569946	0.236252824217081	2.879009246826172
};
% Sinkhorn, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.93427312374115	0.3574813485145569	2.876766264438629
};
% Sinkhorn, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.927768000849971	0.6715209969767818	2.8760613203048706
};
% Sinkhorn, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.936202073097229	0.6518656492233277	2.87621545791626
};

% BA, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.2138495091348886	2.881348252296448
};
% BA, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.3248988419771194	2.8770121932029724
};
% BA, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9999998167328452	0.6639575858910879	2.8756191730499268
};
% BA, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.6663065195083618	2.8731818199157715
};

\end{axis}

\end{tikzpicture}


==> plots/dolma3_comparison.tex <==

% loss on testbed vs. dolma

\begin{tikzpicture}

\begin{axis}[
    seaborn, seaborn lines,
    width=0.42\textwidth,
    xshift=0.0\textwidth,
    grid=major,
    xlabel={Utilization},
    ylabel={Specialization},
    xmin=0.55, xmax=1.0,
    ymin=0.18, ymax=0.78,
    legend style={font=\small},
    legend cell align=left,
    legend pos=south west,
    colorbar,
    colormap name=viridis_r,
    colorbar style={
        width=0.01\textwidth,
        xshift=-4pt,
    },
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9194703875926504	0.21702174901178	2.894556015729904
0.9236557245254516	0.2173533856868743	2.889299660921097
0.9260132789611816	0.2194726079702377	2.8881969451904297
0.924898076057434	0.2236411333084106	2.885833293199539
0.9199808100962268	0.2317338907811307	2.883062422275543
0.9101481914520264	0.2448902301490306	2.8823329508304596
0.8811101913452148	0.2855634644627571	2.882146567106247
0.8163403272628784	0.3260409906506538	2.87881401181221
0.7510543305386779	0.4162098417679469	2.8753804862499237
0.6825475096702576	0.5096373058855533	2.8793312311172485
0.6405556201934814	0.5703440457582474	2.877158463001251
0.6049635767936706	0.625653301179409	2.882034480571747
0.6552371740341186	0.6518066108226777	2.8821074664592743
0.6534011895174807	0.6838555354528476	2.8816482722759247
0.6242419481277466	0.7018988579511642	2.8825842440128326
};
% LBL, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9186094999313354	0.2126320630311965	2.8914641439914703
0.9300195455551148	0.2207448035478591	2.8883080184459686
0.924139165878296	0.2407414585351943	2.886481076478958
0.9157280683517456	0.2719502657651901	2.8833106458187103
0.910643458366394	0.3023139059543609	2.882509857416153
0.9145861148834228	0.3399298444390297	2.8785810470581055
0.8991757869720459	0.3827997699379921	2.8775289952754974
0.8404083251953125	0.4183408617973327	2.874352812767029
0.7823562860488892	0.4645071968436241	2.8743761479854584
0.7125742197036743	0.5354634463787079	2.877570658922195
0.64833984375	0.604585325717926	2.880748897790909
0.5945376873016357	0.66240174472332	2.8874523043632507
0.6456032752990722	0.6845864593982697	2.8844308257102966
0.5688811779022217	0.7189984589815139	2.8896769881248474
0.5768323183059693	0.7389093607664108	2.8874371349811554
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.914502489566803	0.4199620425701141	2.8799716532230377
0.9064197182655336	0.4879632204771041	2.8737289905548096
0.9113308191299438	0.5214754521846772	2.872937768697738
0.9063648496355328	0.5604981541633606	2.873681277036667
0.9057435677878222	0.5708103919748085	2.87497341632843
0.8997695207595825	0.6274220660328865	2.8756117820739746
0.8760005950927734	0.654454481601715	2.8743490874767303
0.8566638112068177	0.6376988023519516	2.874705523252487
0.7981155633926391	0.6646485030651093	2.877946674823761
0.71527179479599	0.6497414857149124	2.879322588443756
0.6427917957305909	0.6640345811843872	2.8863271474838257
0.6605739116668701	0.6811786741018295	2.881173610687256
0.6802178144454956	0.6857365399599076	2.883078783750534
0.6868236780166626	0.6951585695147514	2.8821690380573273
0.5957499504089355	0.714538961648941	2.886585235595703
};
% LBL, 16 sequence scope
\addplot[
   scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9310190200805664	0.4580606520175934	2.8769383430480957
0.9190630435943604	0.5064580574631691	2.873160094022751
0.9190193176269532	0.5339528173208237	2.8741078078746796
0.9132253646850584	0.5529825061559677	2.8738733530044556
0.9092774152755736	0.6011289536952973	2.873316705226898
0.9058802843093872	0.6285961389541626	2.871990889310837
0.8866788864135742	0.6129980325698853	2.86978080868721
0.8595752000808716	0.621398076415062	2.8729952573776245
0.8272663593292237	0.6220572233200073	2.8748300075531006
0.755805778503418	0.6361255824565888	2.8795164823532104
0.6498228549957276	0.6646367400884629	2.884128898382187
0.6328745603561401	0.677056896686554	2.885700106620789
0.613631296157837	0.6999910026788712	2.886088490486145
0.6148867130279541	0.7207782417535782	2.884288638830185
0.6213740110397339	0.7315173774957657	2.8853611648082733
};

% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=2pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9047470569610596	0.5575091451406479	2.872152864933014
};

% Sinkhorn, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9030271768569946	0.236252824217081	2.879009246826172
};
% Sinkhorn, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.93427312374115	0.3574813485145569	2.876766264438629
};
% Sinkhorn, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.927768000849971	0.6715209969767818	2.8760613203048706
};
% Sinkhorn, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.936202073097229	0.6518656492233277	2.87621545791626
};

% BA, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.2138495091348886	2.881348252296448
};
% BA, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.3248988419771194	2.8770121932029724
};
% BA, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9999998167328452	0.6639575858910879	2.8756191730499268
};
% BA, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.6663065195083618	2.8731818199157715
};

\end{axis}

\begin{axis}[
    seaborn, seaborn lines,
    width=0.42\textwidth,
    xshift=0.46\textwidth,
    grid=major,
    xlabel={Utilization},
    xmin=0.55, xmax=1.0,
    ymin=0.18, ymax=0.78,
    legend style={font=\small},
    legend cell align=left,
    legend pos=south west,
    colorbar,
    colormap name=viridis_r,
    colorbar style={
        ylabel={Validation Loss},
        width=0.01\textwidth,
        xshift=-4pt,
    },
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.9194703875926503	0.21702174901178006	4.004242995367347
0.9236557245254516	0.21735338568687435	4.001706966865968
0.9260132789611817	0.2194726079702377	4.002503820652604
0.9248980760574341	0.22364113330841062	4.0021334457473765
0.9199808100962268	0.23173389078113077	3.9943837853166655
0.9101481914520264	0.24489023014903066	3.991099238550678
0.8811101913452148	0.2855634644627571	3.99101985439156
0.8163403272628784	0.32604099065065384	3.9855801351714915
0.7510543305386779	0.4162098417679469	3.9879138678094725
0.6825475096702576	0.5096373058855533	3.991680001840554
0.6405556201934814	0.5703440457582474	3.9940729307429716
0.6049635767936706	0.625653301179409	3.9899820096135823
0.6552371740341186	0.6518066108226777	3.9900364179064702
0.6534011895174807	0.6838555354528476	3.994996078849638
0.6242419481277466	0.7018988579511642	3.9834440683696206
};
% LBL, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.9186094999313354	0.21263206303119656	4.001107767660959
0.9300195455551148	0.22074480354785916	4.003029492440516
0.9241391658782959	0.24074145853519435	4.003227809749016
0.9157280683517456	0.2719502657651901	3.9955580773645916
0.910643458366394	0.3023139059543609	4.005386356020322
0.9145861148834229	0.3399298444390297	3.9951090081141745
0.8991757869720459	0.3827997699379921	3.9921199772307636
0.8404083251953125	0.41834086179733276	3.9963642944513733
0.7823562860488892	0.4645071968436241	3.9906363482713245
0.7125742197036743	0.5354634463787079	3.998926347321851
0.64833984375	0.604585325717926	3.9918619848415977
0.5945376873016357	0.66240174472332	4.0053845493420805
0.6456032752990722	0.6845864593982697	4.0030074471032
0.5688811779022217	0.7189984589815139	4.002766331501849
0.5768323183059693	0.7389093607664108	4.001138100994623
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.914502489566803	0.41996204257011416	3.993558297265541
0.9064197182655335	0.48796322047710416	3.9982561773032543
0.9113308191299438	0.5214754521846772	3.9955834001645485
0.9063648496355329	0.5604981541633606	3.9923897525860985
0.9057435677878222	0.5708103919748085	3.9933958941786893
0.8997695207595825	0.6274220660328865	3.9914909850026214
0.8760005950927734	0.654454481601715	3.9881260256276563
0.8566638112068177	0.6376988023519516	3.9868728760207035
0.7981155633926391	0.6646485030651093	3.984917923741036
0.71527179479599	0.6497414857149124	3.993424407600558
0.6427917957305909	0.6640345811843872	3.9917492342419667
0.6605739116668701	0.6811786741018295	3.9884551853785006
0.6802178144454956	0.6857365399599076	3.988195959121326
0.6868236780166626	0.6951585695147514	3.9901913514267457
0.5957499504089355	0.714538961648941	3.983700339109114
};
% LBL, 16 sequence scope
\addplot[
   scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.9310190200805664	0.4580606520175934	3.9996213313281173
0.9190630435943603	0.5064580574631691	4.000234686883643
0.9190193176269531	0.5339528173208237	3.9942841375573948
0.9132253646850585	0.5529825061559677	3.9979714643169566
0.9092774152755737	0.6011289536952973	3.996876170461399
0.9058802843093872	0.6285961389541626	3.990696195650487
0.8866788864135742	0.6129980325698853	3.9917818884549585
0.8595752000808716	0.621398076415062	3.9946499519413
0.8272663593292237	0.6220572233200073	3.9930226770397756
0.755805778503418	0.6361255824565888	3.996186339887384
0.6498228549957276	0.6646367400884629	3.990140207601387
0.6328745603561401	0.677056896686554	4.003995800914853
0.613631296157837	0.6999910026788712	4.003444694020603
0.6148867130279541	0.7207782417535782	4.0047356101891705
0.6213740110397339	0.7315173774957657	4.00659068046373
};

% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=2pt
] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.9047470569610596	0.5575091451406479	3.9930715062329982
};

% Sinkhorn, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.9030271768569946	0.23625282421708105	3.985678754218615
};
% Sinkhorn, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.9342731237411499	0.3574813485145569	3.9906445712682683
};
% Sinkhorn, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.927768000849971	0.6715209969767818	3.9895942579306234
};
% Sinkhorn, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.936202073097229	0.6518656492233277	3.9904041217558257
};

% BA, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
1.0	0.21384950913488862	3.993089712647298
};
% BA, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
1.0	0.32489884197711943	3.9893584905689825
};
% BA, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
0.9999998167328451	0.6639575858910879	3.991994108506615
};
% BA, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=lossdolma3, col sep=tab] {
utilization	specialization	lossdolma3
1.0	0.6663065195083618	3.987009093479844
};

\end{axis}

\end{tikzpicture}


==> plots/dropping_plot.tex <==

% capacity factors side by side

\begin{tikzpicture}

% Plot 1: no capacity factor
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    xlabel={Utilization},
    xlabel style={align=center},
    title={tokens-per-expert=$\infty$},
    grid=major,
    xmin=0.55, xmax=0.95,
    ymin=0.15, ymax=0.8,
    colormap name=viridis_r,
    legend style={font=\small},
    legend cell align=left,
    legend pos=south west,
    ylabel={Specialization},
    %point meta min=2.87,
    %point meta max=2.94,
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9194703875926504	0.21702174901178	2.894556015729904
0.9236557245254516	0.2173533856868743	2.889299660921097
0.9260132789611816	0.2194726079702377	2.8881969451904297
0.924898076057434	0.2236411333084106	2.885833293199539
0.9199808100962268	0.2317338907811307	2.883062422275543
0.9101481914520264	0.2448902301490306	2.8823329508304596
0.8811101913452148	0.2855634644627571	2.882146567106247
0.8163403272628784	0.3260409906506538	2.87881401181221
0.7510543305386779	0.4162098417679469	2.8753804862499237
0.6825475096702576	0.5096373058855533	2.8793312311172485
0.6405556201934814	0.5703440457582474	2.877158463001251
0.6049635767936706	0.625653301179409	2.882034480571747
0.6552371740341186	0.6518066108226777	2.8821074664592743
0.6534011895174807	0.6838555354528476	2.8816482722759247
0.6242419481277466	0.7018988579511642	2.8825842440128326
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.914502489566803	0.4199620425701141	2.8799716532230377
0.9064197182655336	0.4879632204771041	2.8737289905548096
0.9113308191299438	0.5214754521846772	2.872937768697738
0.9063648496355328	0.5604981541633606	2.873681277036667
0.9057435677878222	0.5708103919748085	2.87497341632843
0.8997695207595825	0.6274220660328865	2.8756117820739746
0.8760005950927734	0.654454481601715	2.8743490874767303
0.8566638112068177	0.6376988023519516	2.874705523252487
0.7981155633926391	0.6646485030651093	2.877946674823761
0.71527179479599	0.6497414857149124	2.879322588443756
0.6427917957305909	0.6640345811843872	2.8863271474838257
0.6605739116668701	0.6811786741018295	2.881173610687256
0.6802178144454956	0.6857365399599076	2.883078783750534
0.6868236780166626	0.6951585695147514	2.8821690380573273
0.5957499504089355	0.714538961648941	2.886585235595703
};
% LBL, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9147658824920656	0.4909942105412483	2.8768711388111115
0.9145230293273926	0.5360727041959763	2.872511565685272
0.9120655680090431	0.5760273453665943	2.8731316328048706
0.9070139408111572	0.5942761033773423	2.874529242515564
0.9099802732467652	0.5940817832946778	2.875358283519745
0.8970150947570801	0.6426759213209152	2.875068098306656
0.8799751183696997	0.6580023214081737	2.8750225603580475
0.8452788988749186	0.6458515624205271	2.87516051530838
0.7978687524795532	0.674495130777359	2.878473222255707
0.711467957496643	0.6527513325214386	2.8793822824954987
0.6676156973016674	0.6546263088440073	2.8847339153289795
0.6601271729369264	0.6817876004672551	2.8830465972423553
0.6499301253772173	0.6910974109759096	2.8839304447174072
0.6481666040670185	0.6998233389479952	2.8829703629016876
0.6475883483886719	0.700620898604393	2.883550226688385
};
% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=2pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9047470569610596	0.5575091451406479	2.872152864933014
};

\end{axis}


% Plot 2: capacity factor 2.0
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    xshift=0.3\textwidth,
    title={tokens-per-expert=$\frac{2}{E}T$},
    xlabel={Utilization},
    grid=major,
    xmin=0.50, xmax=0.95,
    ymin=0.15, ymax=0.6,
    colormap name=viridis_r,
    %point meta min=2.87,
    %point meta max=2.94,
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.921591019630432	0.2167447142302989	2.894496649503708
0.921710729598999	0.217366500198841	2.891753077507019
0.9175954580307006	0.219299567490816	2.887153148651123
0.9239778518676758	0.2234646223485469	2.8849666714668274
0.9192946672439576	0.2311763130128383	2.882134646177292
0.9102274656295776	0.2422214873135089	2.880598396062851
0.8701405763626099	0.2658338233828544	2.8814171254634857
0.8376121282577514	0.3053982347249984	2.8781831860542297
0.7638107776641846	0.3396154150366783	2.8787925839424133
0.6748374462127685	0.4023803517222404	2.8836724758148193
0.6007782697677613	0.4723617285490036	2.8895649015903473
0.5669979095458985	0.522483891248703	2.8966830670833588
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9180166006088256	0.3403729856014251	2.8843289017677307
0.9089056253433228	0.3757737308740616	2.885261446237564
0.9115058183670044	0.4123121351003647	2.882192611694336
0.9094441413879396	0.4463152885437011	2.88126489520073
0.9065060377120971	0.4553213998675346	2.881705582141876
0.8991227149963379	0.458329313993454	2.8823966085910797
0.8796008348464965	0.4402882575988769	2.883388340473175
0.8402206897735596	0.4400588348507881	2.8845445811748505
0.7638566255569458	0.4574711695313453	2.884820967912674
0.6900401830673217	0.4852512463927269	2.8834981322288513
0.6120757818222046	0.513091179728508	2.8952518701553345
0.5433633089065552	0.5546655803918839	2.9002944827079773
};
% LBL, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.91918785572052	0.3929851487278938	2.884082704782486
0.9109130859375	0.4182901725172996	2.8850689828395844
0.911825704574585	0.4349770531058311	2.8819139301776886
0.909163284301758	0.4492048740386963	2.882171750068665
0.9064290285110472	0.4685990527272224	2.883120983839035
0.8968158483505249	0.4506209373474121	2.8820274770259857
0.8813927888870239	0.4409323081374168	2.883443385362625
0.8421809911727905	0.4420269012451172	2.8848338425159454
0.7848675966262817	0.463917076587677	2.884866327047348
0.6792289733886718	0.4879608333110808	2.8848699629306793
0.5815839290618896	0.5240926325321198	2.895824611186981
0.5815839290618896	0.5240926325321198	2.895858496427536
0.5296342134475708	0.5595232784748078	2.9025965332984924
};
% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=2pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9119843482971192	0.4489328056573868	2.886070191860199
};

\end{axis}


% Plot 3: capactity factor 1.0
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    xshift=0.6\textwidth,
    title={tokens-per-expert=$\frac{1}{E}T$},
    xlabel={Utilization},
    grid=major,
    xmin=0.45, xmax=0.95,
    ymin=0.15, ymax=0.5,
    colorbar,
    colormap name=viridis_r,
    colorbar style={
        ylabel={Validation Loss},
        % title style={yshift=-1.57in},
        font=\small,
        width=0.01\textwidth
        % ytick=\empty
    },
    %point meta min=2.87,
    %point meta max=2.94,
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.91580228805542	0.2180301271378993	2.89511701464653
0.9256954193115234	0.2172210417687892	2.889521300792694
0.924506950378418	0.2180292204022407	2.890317499637604
0.9196744441986084	0.22131192907691	2.886447787284851
0.9203981876373292	0.2256723180413246	2.8843528628349304
0.9113709688186644	0.230504011362791	2.8842853903770447
0.900061559677124	0.2411483570933341	2.883212149143219
0.8780311107635498	0.2553275644779205	2.885079652070999
0.827086615562439	0.2838411092758178	2.889354884624481
0.7008911848068238	0.3265497118234634	2.893058121204376
0.5477717638015747	0.4066695064306259	2.909756451845169
0.5045270919799805	0.4473583921790123	2.9146555364131927
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9143842935562134	0.2922892719507217	2.891465723514557
0.9121260166168212	0.3382075324654579	2.892957180738449
0.9163679838180542	0.3933019295334816	2.893312633037567
0.9142131805419922	0.40374296605587	2.8966596126556396
0.9126119136810302	0.4304547607898712	2.8972526490688324
0.9064627170562743	0.4577227801084518	2.899364322423935
0.8912732124328613	0.4518743842840194	2.899645984172821
0.8411333322525024	0.4595086887478828	2.904445230960846
0.8022840261459351	0.4345835283398628	2.905262351036072
0.6752157926559448	0.4120939031243324	2.907507508993149
0.5633527755737304	0.4456171751022338	2.918375074863434
0.5338533163070679	0.4728731974959373	2.921934485435486
};
% LBL, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.920924186706543	0.3953331470489502	2.8956089913845062
0.9115258455276488	0.433870929479599	2.8967893421649933
0.9115148305892944	0.4269902035593986	2.8941338062286377
0.905587673187256	0.4323842585086822	2.898068368434906
0.9098645925521852	0.4588533297181129	2.899516314268112
0.9038405895233156	0.4735954686999321	2.9032105803489685
0.8808617353439331	0.4570431187748909	2.90280157327652
0.8493820667266846	0.4631708070635795	2.905730277299881
0.8091185808181762	0.42444688975811	2.903529554605484
0.6684502363204956	0.4096746981143951	2.9088786244392395
0.5717141628265381	0.4416915595531464	2.9191886484622955
0.5258177995681763	0.4721002802252769	2.921497881412506
};
% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=2pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9103015899658204	0.4335619509220123	2.8982969224452972
};

\end{axis}

\end{tikzpicture}


==> plots/granularity_plot.tex <==


\begin{tikzpicture}

% Plot 1: trade-offs, granularity 8
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    title={Expert Granularity = 8},
    title style={yshift=-5pt,xshift=50pt},
    grid=major,
    xmin=0.5, xmax=1.0,
    ymin=0.15, ymax=0.7,
    ylabel={Specialization},
    xlabel={Utilization},
]

% LBL, 1 sequence scope
\addplot[
    color=red1, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9231415629386902	0.2157883428037166
0.919815719127655	0.2171643704175948
0.9149237990379332	0.2192364826798438
0.9158983826637268	0.2232676073908805
0.912571132183075	0.2317714810371398
0.9089465856552124	0.2478730350732803
0.8887763023376465	0.2683170065283775
0.8419334769248963	0.3134697422385215
0.7789974451065064	0.3817687883973121
0.6920248150825501	0.4576704740524292
0.6974365830421447	0.5280125349760055
0.632772159576416	0.5664418041706085
0.6121477961540223	0.5899256527423858
0.6386987566947937	0.6006087481975555
0.6727566480636596	0.6006266206502915
0.6780243992805481	0.6160302847623825
0.6621680855751038	0.6096736431121826
};
% LBL, 2 sequence scope
\addplot[
    color=red3, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.923471224308014	0.2119576707482337
0.9231401681900024	0.2208801053464412
0.9166549563407898	0.2398359231650829
0.9193101525306702	0.2645291835069656
0.9100266337394716	0.2873210400342941
0.9063602089881896	0.3098410248756408
0.887818455696106	0.3424238815903663
0.8413897633552552	0.383360543847084
0.7672896385192871	0.4422522380948067
0.6756165742874145	0.4924297004938125
0.6576680183410645	0.540380671620369
0.6366945505142212	0.5806525111198425
0.6342581152915955	0.595912954211235
0.655502462387085	0.6193259865045547
0.6249441027641296	0.6353064060211182
};
% LBL, 8 sequence scope
\addplot[
    color=red5, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9203825354576112	0.3905852198600769
0.9125808000564576	0.4444207519292831
0.907775056362152	0.4607332155108452
0.909612238407135	0.4819923788309097
0.8977972269058228	0.505370543897152
0.8940213203430176	0.5454030722379685
0.8669626355171204	0.5469935029745102
0.8363423347473145	0.5488421618938446
0.7718245029449463	0.5473237723112107
0.7286694765090942	0.5799740672111511
0.6899555206298829	0.5886260360479355
0.6251420021057129	0.6022924304008483
0.6580511450767517	0.6013278484344482
0.6562623262405396	0.6079746395349502
0.6701995730400085	0.6208156287670136
0.684589433670044	0.6136725664138794
0.6619367361068725	0.6118746936321259
};
% LBL, 16 sequence scope
\addplot[
    color=red7, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.919810461997986	0.4254761308431625
0.9162802577018738	0.4532088503241539
0.90808664560318	0.4831907525658607
0.9144814491271972	0.4994889691472053
0.9023344993591308	0.5268119364976883
0.8959441184997559	0.5403190404176712
0.8868126511573792	0.555186527967453
0.8341384649276733	0.5676557391881942
0.784583580493927	0.5620113432407379
0.7246596932411193	0.5567748636007309
0.6656275629997254	0.5677823990583419
0.6511345386505127	0.5844012349843979
};

% EB, 64 sequence scope
\addplot[
    color=red9, mark=square*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.8967265009880065	0.5559451311826706
};

% Sinkhorn, 1 sequence scope
\addplot[
    color=red1, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9054963707923888	0.2371210232377052
};
% Sinkhorn, 2 sequence scope
\addplot[
    color=red3, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9309012770652773	0.3524450361728668
};
% Sinkhorn, 8 sequence scope
\addplot[
    color=red5, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.923422884941101	0.5751633167266845
};
% Sinkhorn, 16 sequence scope -- missing

% BA, 1 sequence scope
\addplot[
    color=red1, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.999999976158142	0.2162772342562675
};
% BA, 2 sequence scope
\addplot[
    color=red3, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.999999976158142	0.322907418012619
};
% BA, 8 sequence scope
\addplot[
    color=red5, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9999999880790712	0.5672547817230225
};
% BA, 16 sequence scope -- missing

\end{axis}


% Plot 2: loss, granularity 8
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    xshift=0.25\textwidth,
    grid=major,
    xmin=0.5, xmax=1.0,
    ymin=0.15, ymax=0.7,
    %colorbar,
    colormap name=viridis_r,
    xlabel={Utilization},
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9231415629386902	0.2157883428037166	2.876619338989258
0.919815719127655	0.2171643704175948	2.8729662001132965
0.9149237990379332	0.2192364826798438	2.87068572640419
0.9158983826637268	0.2232676073908805	2.871142953634262
0.912571132183075	0.2317714810371398	2.868604302406311
0.9089465856552124	0.2478730350732803	2.8680613934993744
0.8887763023376465	0.2683170065283775	2.8648713529109955
0.8419334769248963	0.3134697422385215	2.8629506528377533
0.7789974451065064	0.3817687883973121	2.8650181591510773
0.6920248150825501	0.4576704740524292	2.86419877409935
0.6974365830421447	0.5280125349760055	2.8636872470378876
0.632772159576416	0.5664418041706085	2.8637956976890564
0.6121477961540223	0.5899256527423858	2.865785539150238
0.6386987566947937	0.6006087481975555	2.8636206090450287
0.6727566480636596	0.6006266206502915	2.8615522384643555
0.6780243992805481	0.6160302847623825	2.8613607585430145
0.6621680855751038	0.6096736431121826	2.8620932400226593
};
% LBL, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.923471224308014	0.2119576707482337	2.8752608001232147
0.9231401681900024	0.2208801053464412	2.874091297388077
0.9166549563407898	0.2398359231650829	2.870045930147171
0.9193101525306702	0.2645291835069656	2.8666084110736847
0.9100266337394716	0.2873210400342941	2.863593280315399
0.9063602089881896	0.3098410248756408	2.86438250541687
0.887818455696106	0.3424238815903663	2.863421708345413
0.8413897633552552	0.383360543847084	2.862305164337158
0.7672896385192871	0.4422522380948067	2.861233502626419
0.6756165742874145	0.4924297004938125	2.862727671861649
0.6576680183410645	0.540380671620369	2.862290173768997
0.6366945505142212	0.5806525111198425	2.858128398656845
0.6342581152915955	0.595912954211235	2.858876556158066
0.655502462387085	0.6193259865045547	2.860008180141449
0.6249441027641296	0.6353064060211182	2.860899657011032
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9203825354576112	0.3905852198600769	2.864497810602188
0.9125808000564576	0.4444207519292831	2.8627460598945618
0.907775056362152	0.4607332155108452	2.861676037311554
0.909612238407135	0.4819923788309097	2.8628914654254913
0.8977972269058228	0.505370543897152	2.8626458942890167
0.8940213203430176	0.5454030722379685	2.8624091744422913
0.8669626355171204	0.5469935029745102	2.862967073917389
0.8363423347473145	0.5488421618938446	2.861997961997986
0.7718245029449463	0.5473237723112107	2.8622547388076782
0.7286694765090942	0.5799740672111511	2.864593744277954
0.6899555206298829	0.5886260360479355	2.864394843578338
0.6251420021057129	0.6022924304008483	2.865572214126587
0.6580511450767517	0.6013278484344482	2.8632729947566986
0.6562623262405396	0.6079746395349502	2.86139178276062
0.6701995730400085	0.6208156287670136	2.8609401881694794
0.684589433670044	0.6136725664138794	2.860996186733246
0.6619367361068725	0.6118746936321259	2.861373096704483
};
% LBL, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.919810461997986	0.4254761308431625	2.8657249808311462
0.9162802577018738	0.4532088503241539	2.8645004332065582
0.90808664560318	0.4831907525658607	2.8639783561229706
0.9144814491271972	0.4994889691472053	2.862495481967926
0.9023344993591308	0.5268119364976883	2.86200150847435
0.8959441184997559	0.5403190404176712	2.8614411652088165
0.8868126511573792	0.555186527967453	2.863235890865326
0.8341384649276733	0.5676557391881942	2.861632883548737
0.784583580493927	0.5620113432407379	2.859682619571686
0.7246596932411193	0.5567748636007309	2.859322130680084
0.6656275629997254	0.5677823990583419	2.859697997570038
0.6511345386505127	0.5844012349843979	2.8583251535892487
};

% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.8967265009880065	0.5559451311826706	2.85986852645874
};

% Sinkhorn, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9054963707923888	0.2371210232377052	2.8650810420513153
};
% Sinkhorn, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9309012770652773	0.3524450361728668	2.865571618080139
};
% Sinkhorn, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.923422884941101	0.5751633167266845	2.8640444576740265
};
% Sinkhorn, 16 sequence scope -- missing

% BA, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.999999976158142	0.2162772342562675	2.8704118728637695
};
% BA, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.999999976158142	0.322907418012619	2.86649438738823
};
% BA, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9999999880790712	0.5672547817230225	2.8669991493225098
};
% BA, 16 sequence scope -- missing

\end{axis}


% Plot 3: trade-offs, granularity 16
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    xshift=0.5\textwidth,
    title={Expert Granularity = 16},
    title style={yshift=-5pt,xshift=50pt},
    grid=major,
    xmin=0.6, xmax=1.0,
    ymin=0.15, ymax=0.7,
    xlabel={Utilization},
]

% LBL, 1 sequence scope
\addplot[
    color=red1, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.924264669418335	0.2157143108546733
0.9206915199756622	0.2176857009530067
0.9202207028865814	0.2202486976981162
0.9190737426280976	0.2244926661252975
0.9084015309810638	0.23092428073287
0.9006887555122376	0.2437278449535369
0.8835728228092193	0.2695410192012786
0.8457319796085357	0.3108900994062423
0.7953067302703858	0.3728007972240447
0.7409864842891694	0.4548206403851509
0.7288852095603943	0.5130916804075241
0.717632532119751	0.5595274806022644
0.6857656478881836	0.5897260934114457
0.6917012572288513	0.613098281621933
0.6636415362358093	0.6282508969306946
0.6540451347827911	0.631867790222168
0.6814626634120942	0.6355199933052063
};
% LBL, 2 sequence scope -- missing
% LBL, 8 sequence scope
\addplot[
    color=red5, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9160395562648772	0.3894147709012031
0.9123466908931732	0.423562641441822
0.9065524458885192	0.4547468304634093
0.898605465888977	0.4835233777761459
0.8981319963932037	0.4973942846059799
0.8888883113861084	0.5186033934354782
0.8743321239948273	0.5357879877090455
0.8496409237384797	0.5375904351472854
0.8024048686027527	0.5502894550561905
0.7544773280620575	0.5670290797948837
0.724044394493103	0.5802813470363617
0.7014455080032349	0.5996346682310104
0.6918245077133178	0.6108017027378082
0.667955219745636	0.6313780069351196
0.6633381903171539	0.6245663464069366
0.6532522797584533	0.6303580790758133
0.6863794922828674	0.6341335833072662
};
% LBL, 16 sequence scope -- missing

% EB, 64 sequence scope
\addplot[
    color=red9, mark=square*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.7849187731742859	0.6211232662200927
};

% Sinkhorn, 1 sequence scope
\addplot[
    color=red1, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9065598130226136	0.2357701070606708
};
% Sinkhorn, 2 sequence scope -- missing
% Sinkhorn, 8 sequence scope
\addplot[
    color=red5, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9220792353153228	0.5768065243959427
};
% Sinkhorn, 16 sequence scope -- missing

% BA, 1 sequence scope
\addplot[
    color=red1, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.999999850988388	0.2157657727599143
};
% BA, 2 sequence scope -- missing
% BA, 8 sequence scope
\addplot[
    color=red5, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
1.0	0.5645401030778885
};
% BA, 16 sequence scope -- missing

\end{axis}


% Plot 4: loss, granularity 16
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    xshift=0.75\textwidth,
    grid=major,
    xmin=0.6, xmax=1.0,
    ymin=0.15, ymax=0.7,
    %colorbar,
    colormap name=viridis_r,
    xlabel={Utilization},
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.924264669418335	0.2157143108546733	2.8712415397167206
0.9206915199756622	0.2176857009530067	2.8697123527526855
0.9202207028865814	0.2202486976981162	2.8678435683250427
0.9190737426280976	0.2244926661252975	2.8652506470680237
0.9084015309810638	0.23092428073287	2.8628737330436707
0.9006887555122376	0.2437278449535369	2.86138853430748
0.8835728228092193	0.2695410192012786	2.8581357300281525
0.8457319796085357	0.3108900994062423	2.8559100925922394
0.7953067302703858	0.3728007972240447	2.8556644320487976
0.7409864842891694	0.4548206403851509	2.854140967130661
0.7288852095603943	0.5130916804075241	2.8532019555568695
0.717632532119751	0.5595274806022644	2.8536054491996765
0.6857656478881836	0.5897260934114457	2.853303462266922
0.6917012572288513	0.613098281621933	2.8522635996341705
0.6636415362358093	0.6282508969306946	2.8533603250980377
0.6540451347827911	0.631867790222168	2.8523193895816803
0.6814626634120942	0.6355199933052063	2.8499485850334167
};
% LBL, 2 sequence scope -- missing
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9160395562648772	0.3894147709012031	2.859555959701538
0.9123466908931732	0.423562641441822	2.8572162687778473
0.9065524458885192	0.4547468304634093	2.8552003502845764
0.898605465888977	0.4835233777761459	2.8535400331020355
0.8981319963932037	0.4973942846059799	2.852308928966522
0.8888883113861084	0.5186033934354782	2.850645363330841
0.8743321239948273	0.5357879877090455	2.8517787158489227
0.8496409237384797	0.5375904351472854	2.85335111618042
0.8024048686027527	0.5502894550561905	2.85057732462883
0.7544773280620575	0.5670290797948837	2.8520236015319824
0.724044394493103	0.5802813470363617	2.8527086973190308
0.7014455080032349	0.5996346682310104	2.854368209838867
0.6918245077133178	0.6108017027378082	2.853313684463501
0.667955219745636	0.6313780069351196	2.8522642254829407
0.6633381903171539	0.6245663464069366	2.851453959941864
0.6532522797584533	0.6303580790758133	2.851783931255341
0.6863794922828674	0.6341335833072662	2.850635677576065
};
% LBL, 16 sequence scope -- missing

% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=1pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.7849187731742859	0.6211232662200927	2.8495106995105743
};

% Sinkhorn, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9065598130226136	0.2357701070606708	2.8611636757850647
};
% Sinkhorn, 2 sequence scope -- missing
% Sinkhorn, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9220792353153228	0.5768065243959427	2.8580987751483917
};
% Sinkhorn, 16 sequence scope -- missing

% BA, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.999999850988388	0.2157657727599143	2.8631510138511658
};
% BA, 2 sequence scope -- missing
% BA, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.5645401030778885	2.85238316655159
};
% BA, 16 sequence scope -- missing

\end{axis}

\end{tikzpicture}


==> plots/large-scale-run-all.tex <==

\begin{tikzpicture}[scale=0.9]

\begin{axis}[
    title={Overall},
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    %xlabel={Scope (num. sequences)},
    ylabel={Validation Loss},
    ylabel style={yshift=-2pt},
    grid=major,
    xmin=3, xmax=96,
    %ymin=0.988, ymax=1.0,
    enlarge y limits=0.1,
    width=0.37\textwidth,
    height=0.3\textwidth,
    xshift=0.37\textwidth,
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]
\addplot table[x=scope, y=loss] {
scope loss
4 2.1563481879432222
16 2.151005877472303
64 2.149209722851215
};
\end{axis}

\begin{axis}[
    title={Common Crawl},
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    %xlabel={Scope (num. sequences)},
    ylabel={Validation Loss},
    ylabel style={yshift=-2pt},
    grid=major,
    xmin=3, xmax=96,
    %ymin=0.988, ymax=1.0,
    enlarge y limits=0.1,
    width=0.37\textwidth,
    height=0.3\textwidth,
    xshift=0.0\textwidth,
    yshift=-0.3\textwidth,
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]
\addplot table[x=scope, y=loss] {
scope loss
4 2.340490897977119
16 2.33506845290203
64 2.3336890554309004
};
\end{axis}

\begin{axis}[
    title={olmOCR Science PDFs},
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    %xlabel={Scope (num. sequences)},
    grid=major,
    xmin=3, xmax=96,
    %ymin=0.988, ymax=1.0,
    enlarge y limits=0.1,
    width=0.37\textwidth,
    height=0.3\textwidth,
    xshift=0.37\textwidth,
    yshift=-0.3\textwidth,
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]
\addplot table[x=scope, y=loss] {
scope loss
4 1.7929166555404663
16 1.788565993309021
64 1.7879246473312378
};
\end{axis}

\begin{axis}[
    title={Stack-Edu},
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    %xlabel={Scope (num. sequences)},
    grid=major,
    xmin=3, xmax=96,
    %ymin=0.988, ymax=1.0,
    enlarge y limits=0.1,
    width=0.37\textwidth,
    height=0.3\textwidth,
    xshift=0.74\textwidth,
    yshift=-0.3\textwidth,
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]
\addplot table[x=scope, y=loss] {
scope loss
4 1.1298986673355103
16 1.1249802112579346
64 1.1179252862930298
};
\end{axis}

\begin{axis}[
    title={FineMath 3+},
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    xlabel={Scope (num. sequences)},
    ylabel={Validation Loss},
    ylabel style={yshift=-2pt},
    grid=major,
    xmin=3, xmax=96,
    %ymin=0.988, ymax=1.0,
    enlarge y limits=0.1,
    width=0.37\textwidth,
    height=0.3\textwidth,
    xshift=0.0\textwidth,
    yshift=-0.6\textwidth,
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]
\addplot table[x=scope, y=loss] {
scope loss
4 1.560558795928955
16 1.552643895149231
64 1.5485111474990845
};
\end{axis}

\begin{axis}[
    title={arXiv},
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    xlabel={Scope (num. sequences)},
    grid=major,
    xmin=3, xmax=96,
    %ymin=0.988, ymax=1.0,
    enlarge y limits=0.1,
    width=0.37\textwidth,
    height=0.3\textwidth,
    xshift=0.37\textwidth,
    yshift=-0.6\textwidth,
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]
\addplot table[x=scope, y=loss] {
scope loss
4 1.5953443050384521
16 1.585728645324707
64 1.5780479907989502
};
\end{axis}

\begin{axis}[
    title={Wikipedia},
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    xlabel={Scope (num. sequences)},
    grid=major,
    xmin=3, xmax=96,
    %ymin=0.988, ymax=1.0,
    enlarge y limits=0.1,
    width=0.37\textwidth,
    height=0.3\textwidth,
    xshift=0.74\textwidth,
    yshift=-0.6\textwidth,
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]
\addplot table[x=scope, y=loss] {
scope loss
4 2.255131244659424
16 2.249282121658325
64 2.2450311183929443
};
\end{axis}

\end{tikzpicture}


==> plots/large-scale-run.tex <==

\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    seaborn, seaborn lines,
    xmode=log, 
    log basis x=2,
    xlabel={Scope (num. sequences)},
    ylabel={Validation Loss \\(rel. to scope=4)},
    ylabel style={yshift=-2pt},
    ylabel style={align=center},
    grid=major,
    xmin=3, xmax=96,
    ymin=0.988, ymax=1.0,
    width=0.7\textwidth,
    height=0.45\textwidth,
    legend style={font=\small,draw=none,fill=none},
    legend cell align=left,
    legend style={at={(1.35,0.9)}, anchor=north},
    cycle list name=tab10,
    every axis plot/.style={mark size=2pt, line width=1pt, mark=*},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
]

\addlegendimage{empty legend}
\addlegendentry{\textbf{Validation Set}}

\addplot table[x=scope, y=loss] {
scope loss
4 1.
16 0.99752252
64 0.99668956
};
\addlegendentry{Overall}

\addplot table[x=scope, y=loss] {
scope loss
4 1.
16 0.9976832  
64 0.99709384
};
\addlegendentry{Common Crawl}

\addplot table[x=scope, y=loss] {
scope loss
4 1.
16 0.99757342 
64 0.99721571
};
\addlegendentry{olmOCR Science PDFs}

\addplot table[x=scope, y=loss] {
scope loss
4 1.
16 0.99564699 
64 0.98940314
};
\addlegendentry{Stack-Edu}

\addplot table[x=scope, y=loss] {
scope loss
4 1.
16 0.99492816 
64 0.99227991
};
\addlegendentry{FineMath 3+}

\addplot table[x=scope, y=loss] {
scope loss
4 1.
16 0.99397267 
64 0.98915826
};
\addlegendentry{arXiv}

\addplot table[x=scope, y=loss] {
scope loss
4 1.
16 0.9974063  
64 0.99552127
};
\addlegendentry{Wikipedia}

\end{axis}
\end{tikzpicture}

==> plots/layer_plot_v2.tex <==
\begin{tikzpicture}
    \begin{axis}[
    seaborn, seaborn lines,
    width=0.5\textwidth,
    height=0.5\textwidth,
    xlabel={Utilization},
    ylabel={Specialization},
    grid=major,
    xmin=0.35, xmax=1.0,
    ymin=0.15, ymax=0.8,
        legend style={font=\tiny,draw=none,fill=none},
    legend cell align=left,
    legend pos=north west,
     title={Scope = 1 Sequence},
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{Layer}}
% Layer 2
    % LBL, 1 sequence scope
\addplot[
    color=blue, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization1,  y=specialization1, col sep=tab] {
utilization1	specialization1
0.925871753692627	0.2132948622107505
0.9284067392349244	0.2084783323109149
0.9219402074813844	0.2081430964171886
0.9236069679260254	0.2091209545731544
0.9167204856872558	0.2103785760700702
0.9203788757324218	0.21140598654747
0.9226092100143432	0.212500786781311
0.9216272592544557	0.2141222290694713
0.9231234073638916	0.2169524490833282
0.8849665641784668	0.2229413732886314
0.8576164960861206	0.2456843547523021
0.7543827772140503	0.2814249262213706
0.6610207796096802	0.3128997594118118
0.5321157455444336	0.3304855898022651
0.4833468437194824	0.3554587200284004
0.4497309207916259	0.3699285492300987
0.4248669147491455	0.3785974934697151
};

\addlegendimage{color=blue, no markers, line width=1pt}
\addlegendentry{2}

% Layer 4
% LBL, 1 sequence scope
\addplot[
    color=cyan, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization3,  y=specialization3, col sep=tab] {
utilization3	specialization3
0.943870449066162	0.2059453442692756
0.926411485671997	0.2082086309790611
0.9246614933013916	0.2087638944387435
0.9329832077026368	0.2105011358857154
0.9280531883239748	0.2119891189038753
0.9271835803985596	0.2141722008585929
0.9225830554962158	0.2174534939229488
0.911452317237854	0.2270396135747432
0.8999065637588501	0.2410640805959701
0.8676461935043335	0.2791414111852645
0.8719253301620483	0.3220187023282051
0.8117434263229371	0.3594672203063965
0.8331541538238525	0.3767265722155571
0.799438214302063	0.4034570828080177
0.8209921598434449	0.4146862581372261
0.7762064933776855	0.4280588611960411
0.7939327001571655	0.4274094298481941
};

\addlegendimage{color=cyan, no markers, line width=1pt}
\addlegendentry{4}


% Layer 6
% LBL, 1 sequence scope
\addplot[
    color=orange, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization5,  y=specialization5, col sep=tab] {
utilization5	specialization5
0.9403902292251588	0.2074152670800685
0.9323708772659302	0.2077999331057071
0.9336275577545166	0.210120067000389
0.940055513381958	0.2120384946465492
0.9331361293792724	0.2161772333085536
0.9295856714248656	0.2221570260822772
0.9183774948120116	0.2285530544817447
0.9169798851013184	0.2440983302891254
0.9106836795806884	0.271976138651371
0.8826997518539429	0.3411307260394096
0.8599218130111694	0.3840912118554115
0.8167513847351074	0.4178605228662491
0.842580509185791	0.4744998648762702
0.8319553852081298	0.5054956838488579
0.8267670154571534	0.5016395658254623
0.8149783849716187	0.538315835595131
0.8505292654037475	0.5295307785272598
};

\addlegendimage{color=orange, no markers, line width=1pt}
\addlegendentry{6}

% Layer 8
% LBL, 1 sequence scope
\addplot[
    color=red5, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization7,  y=specialization7, col sep=tab] {
utilization7	specialization7
0.9341560125350952	0.2093815803527831
0.9352461576461792	0.2110042385756969
0.9295424222946168	0.2121224053204059
0.9374093055725098	0.2145622014999389
0.9259677410125732	0.218678468465805
0.9312247037887572	0.2267204523086547
0.9144040584564208	0.2371857866644859
0.9156793355941772	0.2617051899433135
0.9149420976638794	0.3043756529688834
0.8630174398422241	0.3731971830129623
0.8674981117248535	0.4945193350315094
0.8662020444869996	0.5812179952859878
0.8467660665512085	0.6267432659864426
0.8373715162277222	0.6476701200008392
0.8417585611343383	0.6527515649795532
0.8138997793197632	0.6573604315519332
0.8579957485198975	0.690796947479248
};

\addlegendimage{color=red5, no markers,  line width=1pt}
\addlegendentry{8}

\end{axis}
\begin{axis}[
    seaborn, seaborn lines,
    width=0.5\textwidth,
    height=0.5\textwidth,
    xshift=0.5\textwidth,
    xlabel={Utilization},
    % ylabel={Specialization},
    grid=major,
    xmin=0.35, xmax=1.0,
    ymin=0.15, ymax=0.8,
        legend style={font=\tiny,draw=none,fill=none},
    legend cell align=left,
    legend pos=north west,
    title={Scope = 8 Sequence},
]
% \addlegendimage{empty legend}
% \addlegendentry{\textbf{Layer}}
% Layer 2
% \addlegendimage{color=blue, no markers, line width=1pt}
% \addlegendentry{2}

% LBL, 8 sequence scope
\addplot[
    color=blue, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization1,  y=specialization1, col sep=tab] {
utilization1	specialization1
0.9258798360824584	0.2137170657515525
0.922823452949524	0.2178641460835933
0.9213115215301514	0.2287997990846633
0.927857542037964	0.2506042763590812
0.9236276388168336	0.2827039569616317
0.9266167879104614	0.3105329349637031
0.9181723356246948	0.3287602424621582
0.919527578353882	0.3350651785731315
0.9213112115859984	0.3531617075204849
0.9045987606048584	0.3658846735954285
0.8489595413208008	0.3632156610488891
0.7808526992797852	0.360910901427269
0.6708784103393555	0.3402902826666832
0.5361173152923584	0.3375470533967018
0.4799750804901123	0.3584225162863731
0.4528375625610351	0.3986793875694275
0.4165072679519653	0.4160861909389496
};

% Layer 4

% \addlegendimage{color=cyan, no markers, line width=1pt}
% \addlegendentry{4}

% LBL, 8 sequence scope
\addplot[
    color=cyan, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization3,  y=specialization3, col sep=tab] {
utilization3	specialization3
0.9335355520248412	0.2308826081454753
0.9270159482955932	0.2566585905849933
0.931075119972229	0.3202789545059204
0.9211220026016236	0.3413548395037651
0.9179456949234008	0.3706592574715614
0.9073546648025512	0.3729723617434501
0.9098728895187378	0.3892861321568488
0.90138680934906	0.3988551720976829
0.8957255601882934	0.4005371287465095
0.8816872119903565	0.395975561439991
0.8572545766830444	0.4053324326872826
0.8366357088088989	0.4027756750583648
0.8020589351654053	0.4192671462893486
0.80903639793396	0.4206708908081055
0.8175537586212158	0.4273047313094139
0.792840552330017	0.4280221626162529
0.8046651840209961	0.4459932848811149
};

% Layer 6

% \addlegendimage{color=orange, no markers, line width=1pt}
% \addlegendentry{6}

% LBL, 8 sequence scope
\addplot[
    color=orange, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization5,  y=specialization5, col sep=tab] {
utilization5	specialization5
0.9286727905273438	0.2457334585487842
0.9306557178497314	0.2749275684356689
0.9234292507171632	0.3451800122857094
0.92778000831604	0.4089938789606094
0.9156739950180054	0.4445170670747757
0.9207267761230468	0.4584468781948089
0.9024133443832396	0.4513584688305855
0.9027427196502684	0.4569707080721855
0.89644455909729	0.4643782764673233
0.8758345365524292	0.4836724579334259
0.8591685056686401	0.4792030155658722
0.8548465728759765	0.4897629410028458
0.8348371982574463	0.512971106171608
0.8222319602966308	0.5303698718547821
0.8137795925140381	0.524197393655777
0.8254563093185425	0.5505194395780564
0.8408133029937744	0.5271505981683731
};



% Layer 8

% \addlegendimage{color=red5, no markers,  line width=1pt}
% \addlegendentry{8}

% LBL, 8 sequence scope
\addplot[
    color=red5, mark=*, mark size=1pt, line width=1pt,
    forget plot] table [x=utilization7,  y=specialization7, col sep=tab] {
utilization7	specialization7
0.9290731906890868	0.45359568297863
0.9284916400909424	0.5005280256271363
0.9273695707321168	0.5698006868362426
0.924309539794922	0.6254593372344971
0.9221564531326294	0.6697521388530732
0.9221068382263184	0.6985720574855805
0.9102963209152222	0.7484842300415039
0.9117480754852296	0.7343477457761765
0.9071483373641968	0.7555297672748565
0.904779863357544	0.7235388100147248
0.862810468673706	0.6880224853754043
0.8648694038391114	0.7127424299716949
0.8550765752792359	0.7278621196746826
0.8178913593292236	0.6835334539413452
0.8152791261672974	0.6636668264865875
0.8341825246810913	0.6726187646389008
0.8429624080657959	0.678392294049263
};

\end{axis}

\end{tikzpicture}

==> plots/mismatch_plot.tex <==


\begin{tikzpicture}

% Plot 1: trade-offs, 7 clusters
\begin{axis}[
seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    title={32 experts with 7 clusters},
    title style={yshift=-5pt,xshift=60pt},
    xlabel={Utilization},
    ylabel={Specialization},
    grid=major,
    xmin=0.6, xmax=1.0,
    ymin=0.15, ymax=0.8,
    legend to name=commonlegend,
    legend columns=6,
]

\addlegendimage{empty legend}

\addlegendentry{\textbf{Scope}}

% LBL, 1 sequence scope
\addplot[
    color=red1, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9016082763671877	0.2901589348912239
0.9126055479049684	0.2915669828653335
0.9132779359817504	0.2932701125741004
0.9074711084365844	0.296013405919075
0.9027127027511596	0.3022596850991249
0.8872816562652588	0.309655250608921
0.8676989316940308	0.3364974200725555
0.8152605056762695	0.3783397644758224
0.7197126626968384	0.4458516478538513
0.6912487268447876	0.5204220533370971
0.6799968481063843	0.5872550249099732
0.6780677318572998	0.6270191371440887
};
\addlegendentry{1}

% LBL, 2 sequence scope
\addplot[
    color=red3, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9121273756027222	0.2721416860818862
0.9052170038223266	0.2744734451174735
0.9030769348144532	0.278925535082817
0.90867018699646	0.3022771179676055
0.8964315414428711	0.3286273956298828
0.8963204145431518	0.3668157041072845
0.8557472229003906	0.4156199395656585
0.8217201471328736	0.452049845457077
0.7716158390045166	0.5043320551514625
0.7263863801956176	0.5432860821485519
0.7167092323303222	0.5700219959020615
0.7083242654800415	0.6183224737644195
};
\addlegendentry{2}

% LBL, 8 sequence scope
\addplot[
    color=red5, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9085259675979614	0.3220960766077042
0.904231071472168	0.3680275365710258
0.8990089178085328	0.431713730096817
0.8934911727905274	0.4885008275508881
0.8865317106246948	0.5345065534114838
0.8624772787094116	0.585208585858345
0.8421050786972046	0.6293221175670624
0.8114201545715332	0.677060890197754
0.7757828950881958	0.662816995382309
0.7433660984039306	0.6504654258489608
0.6950712203979492	0.6466063469648361
0.6685753107070923	0.6574786841869354
};
\addlegendentry{8}

% LBL, 16 sequence scope
\addplot[
    color=red7, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.7268137693405151	0.6168837219476699
};
\addlegendentry{16}

% EB, 64 sequence scope
\addplot[
    color=red9, mark=square*, mark size=1pt, line width=1pt
] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.8614517211914062	0.6522133737802506
};
\addlegendentry{64}

\addlegendimage{line width=0pt, color=white, fill=none, mark=none}
\addlegendentry{\textbf{Method}}
\addlegendimage{only marks, mark=*}
\addlegendentry{LBL}
\addlegendimage{only marks, mark=square*}
\addlegendentry{EB}
\addlegendimage{only marks, mark=triangle*}
\addlegendentry{SH}
\addlegendimage{only marks, mark=diamond*}
\addlegendentry{BA}

% Sinkhorn, 1 sequence scope
\addplot[
    color=red1, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9103087425231934	0.3150969967246055
};

% Sinkhorn, 2 sequence scope
\addplot[
    color=red3, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9242741823196412	0.3788412809371948
};

% Sinkhorn, 8 sequence scope
\addplot[
    color=red5, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9225143432617188	0.679152199625969
};

% Sinkhorn, 16 sequence scope - missing

% BA, 1 sequence scope
\addplot[
    color=red1, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
1.0	0.294815707206726
};
% BA, 2 sequence scope
\addplot[
    color=red3, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9999999284744264	0.3824487969279289
};
% BA, 8 sequence scope
\addplot[
    color=red5, mark=diamond*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.999999225139618	0.5910650491714478
};
% BA, 16 sequence scope - missing

\end{axis}


% Plot 2: loss, 7 clusters
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    xshift=0.25\textwidth,
    grid=major,
    xmin=0.6, xmax=1.0,
    ymin=0.15, ymax=0.8,
    %colorbar,
    colormap name=viridis_r,
    xlabel={Utilization},
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9016082763671877	0.2901589348912239	2.861884355545044
0.9126055479049684	0.2915669828653335	2.8538360595703125
0.9132779359817504	0.2932701125741004	2.851912294115339
0.9074711084365844	0.296013405919075	2.850704159055437
0.9027127027511596	0.3022596850991249	2.84969128881182
0.8872816562652588	0.309655250608921	2.847967897142683
0.8676989316940308	0.3364974200725555	2.8461149760654996
0.8152605056762695	0.3783397644758224	2.848954677581787
0.7197126626968384	0.4458516478538513	2.8475936140332903
0.6912487268447876	0.5204220533370971	2.8466101373944963
0.6799968481063843	0.5872550249099732	2.843153749193464
0.6780677318572998	0.6270191371440887	2.84382803099496
};
% LBL, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9121273756027222	0.2721416860818862	2.858851194381714
0.9052170038223266	0.2744734451174735	2.85560747555324
0.9030769348144532	0.278925535082817	2.854464054107666
0.90867018699646	0.3022771179676055	2.8516769409179688
0.8964315414428711	0.3286273956298828	2.849237952913557
0.8963204145431518	0.3668157041072845	2.8490442548479353
0.8557472229003906	0.4156199395656585	2.845127139772688
0.8217201471328736	0.452049845457077	2.845752613885062
0.7716158390045166	0.5043320551514625	2.847667932510376
0.7263863801956176	0.5432860821485519	2.8509179524012973
0.7167092323303222	0.5700219959020615	2.8524403231484547
0.7083242654800415	0.6183224737644195	2.8524673666272844
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9085259675979614	0.3220960766077042	2.852756977081299
0.904231071472168	0.3680275365710258	2.847011293683733
0.8990089178085328	0.431713730096817	2.8460497174944197
0.8934911727905274	0.4885008275508881	2.8456825528826033
0.8865317106246948	0.5345065534114838	2.843154736927578
0.8624772787094116	0.585208585858345	2.842764002936227
0.8421050786972046	0.6293221175670624	2.8424480301993236
0.8114201545715332	0.677060890197754	2.844118186405727
0.7757828950881958	0.662816995382309	2.8513687338147844
0.7433660984039306	0.6504654258489608	2.848632369722639
0.6950712203979492	0.6466063469648361	2.8452037402561734
0.6685753107070923	0.6574786841869354	2.844346114567348
};
% LBL, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.7268137693405151	0.6168837219476699	2.8519499642508372
};

% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=1pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.8614517211914062	0.6522133737802506	2.8463832310267856
};

% Sinkhorn, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9103087425231934	0.3150969967246055	2.8414144856589183
};
% Sinkhorn, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9242741823196412	0.3788412809371948	2.848124231610979
};
% Sinkhorn, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9225143432617188	0.679152199625969	2.842313289642334
};
% Sinkhorn, 16 sequence scope - missing

% BA, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
1.0	0.294815707206726	2.848010540008545
};
% BA, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9999999284744264	0.3824487969279289	2.8468025071280345
};
% BA, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=diamond*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.999999225139618	0.5910650491714478	2.8442791530064175
};
% BA, 16 sequence scope - missing

\end{axis}


% Plot 3: trade-offs, 40 experts
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    xshift=0.5\textwidth,
    title={40 experts with 8 clusters},
    title style={yshift=-5pt,xshift=60pt},
    xlabel={Utilization},
    grid=major,
    xmin=0.5, xmax=1.0,
    ymin=0.15, ymax=0.8,
]

% LBL, 1 sequence scope
\addplot[
    color=red1, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9171180725097656	0.2189557872712612
0.9115681350231172	0.2195964790880679
0.9112791299819948	0.2217412173748016
0.9116385549306868	0.2266499280929565
0.9116084933280943	0.2356506668031215
0.9018258184194564	0.2529061906039714
0.8732940942049027	0.2794426664710044
0.8169424146413803	0.3305065616965293
0.7441967189311981	0.4277356594800949
0.652950918674469	0.4877224758267403
0.6543016493320465	0.5636607259511948
0.6306342303752899	0.6149667799472809
};
% LBL, 2 sequence scope
\addplot[
    color=red3, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.91372552216053	0.213601467013359
0.9214284658432008	0.223757267743349
0.9154127269983292	0.2464519940316676
0.9148688167333604	0.2769052699208259
0.9159400969743728	0.300503621995449
0.9048717141151428	0.3285043776035309
0.8661084920167923	0.3728908210992813
0.8264228165149688	0.4268802404403686
0.7544455379247665	0.4935135066509247
0.6174795359373093	0.5582706093788147
0.5938764333724975	0.6079749822616577
0.5776620596647263	0.6418731302022934
};
% LBL, 8 sequence scope
\addplot[
    color=red5, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9046521723270416	0.4331768557429313
0.901897794008255	0.4899511426687241
0.901935002207756	0.50907761156559
0.9044796407222748	0.5653631180524826
0.8917448312044144	0.6033279001712799
0.8766767024993897	0.6485000401735306
0.8533589601516723	0.6516207247972489
0.8144772410392761	0.6510095030069352
0.767618915438652	0.6294352591037751
0.6863447517156601	0.6292733192443848
0.6696525484323501	0.6548430800437928
0.5478770554065704	0.7023311376571655
};
% LBL, 16 sequence scope
\addplot[
    color=red7, mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.919342789053917	0.4873047024011612
0.9120386749505996	0.5211138516664505
0.9181989550590516	0.5489451944828033
0.9198947250843048	0.610035878419876
0.8955214858055115	0.6211063861846924
0.8901662141084671	0.6405175656080246
0.8706127107143402	0.5907196581363678
0.8078024297952652	0.6250946909189224
0.7450930058956147	0.60665722489357
0.6937430679798127	0.6208097279071808
0.6357024163007736	0.6351597100496292
0.6374166011810303	0.6544997453689575
};

% EB, 64 sequence scope
\addplot[
    color=red9, mark=square*, mark size=1pt, line width=1pt
] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.8857324302196503	0.6950397759675979
};

% Sinkhorn, 1 sequence scope
\addplot[
    color=red1, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.8861601382493973	0.2477045789360999
};
% Sinkhorn, 2 sequence scope
\addplot[
    color=red3, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9236646831035614	0.3616895779967308
};
% Sinkhorn, 8 sequence scope
\addplot[
    color=red5, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9279901057481764	0.6316033661365509
};
% Sinkhorn, 16 sequence scope
\addplot[
    color=red7, mark=triangle*, mark size=2pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9364852964878082	0.67423275411129
};

% BA -- missing

\end{axis}


% Plot 4: loss, 40 experts
\begin{axis}[
    seaborn, seaborn lines,
    width=0.25\textwidth,
    height=0.25\textwidth,
    xshift=0.75\textwidth,
    xlabel={Utilization},
    grid=major,
    xmin=0.5, xmax=1.0,
    ymin=0.15, ymax=0.8,
    %colorbar,
    colormap name=viridis_r,
    % colorbar,
    % colormap name=viridis,
    % colorbar style={
    %     ylabel={Validation Loss},
    %     % title style={yshift=-1.57in},
    %     font=\small,
    %     width=0.01\textwidth
    % },
]
% LBL, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9171180725097656	0.2189557872712612	2.898652285337448
0.9115681350231172	0.2195964790880679	2.8949185013771057
0.9112791299819948	0.2217412173748016	2.8904014229774475
0.9116385549306868	0.2266499280929565	2.886807829141617
0.9116084933280943	0.2356506668031215	2.88510462641716
0.9018258184194564	0.2529061906039714	2.884125381708145
0.8732940942049027	0.2794426664710044	2.881254076957702
0.8169424146413803	0.3305065616965293	2.8779229521751404
0.7441967189311981	0.4277356594800949	2.8761229515075684
0.652950918674469	0.4877224758267403	2.87890762090683
0.6543016493320465	0.5636607259511948	2.8748556077480316
0.6306342303752899	0.6149667799472809	2.875601649284363
};
% LBL, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.91372552216053	0.213601467013359	2.892184853553772
0.9214284658432008	0.223757267743349	2.887988358736038
0.9154127269983292	0.2464519940316676	2.8833979070186615
0.9148688167333604	0.2769052699208259	2.882641851902008
0.9159400969743728	0.300503621995449	2.8791551887989044
0.9048717141151428	0.3285043776035309	2.877131700515747
0.8661084920167923	0.3728908210992813	2.8736681938171387
0.8264228165149688	0.4268802404403686	2.87431737780571
0.7544455379247665	0.4935135066509247	2.8762225806713104
0.6174795359373093	0.5582706093788147	2.879140257835388
0.5938764333724975	0.6079749822616577	2.8825539350509644
0.5776620596647263	0.6418731302022934	2.8837341964244843
};
% LBL, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9046521723270416	0.4331768557429313	2.8793400526046753
0.901897794008255	0.4899511426687241	2.878539949655533
0.901935002207756	0.50907761156559	2.875397711992264
0.9044796407222748	0.5653631180524826	2.8730335533618927
0.8917448312044144	0.6033279001712799	2.871719062328338
0.8766767024993897	0.6485000401735306	2.8738873898983
0.8533589601516723	0.6516207247972489	2.8741564750671387
0.8144772410392761	0.6510095030069352	2.8708525002002716
0.767618915438652	0.6294352591037751	2.87544846534729
0.6863447517156601	0.6292733192443848	2.8790528178215027
0.6696525484323501	0.6548430800437928	2.876187741756439
0.5478770554065704	0.7023311376571655	2.886371612548828
};
% LBL, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=*, mark size=1pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.919342789053917	0.4873047024011612	2.876165807247162
0.9120386749505996	0.5211138516664505	2.8737235069274902
0.9181989550590516	0.5489451944828033	2.873036354780197
0.9198947250843048	0.610035878419876	2.870416074991226
0.8955214858055115	0.6211063861846924	2.8702431321144104
0.8901662141084671	0.6405175656080246	2.8696964383125305
0.8706127107143402	0.5907196581363678	2.8697525560855865
0.8078024297952652	0.6250946909189224	2.8724926710128784
0.7450930058956147	0.60665722489357	2.874268114566803
0.6937430679798127	0.6208097279071808	2.877369672060013
0.6357024163007736	0.6351597100496292	2.880542755126953
0.6374166011810303	0.6544997453689575	2.8817435801029205
};

% EB, 64 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=square*, mark size=1pt
] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.8857324302196503	0.6950397759675979	2.868442624807358
};

% Sinkhorn, 1 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.8861601382493973	0.2477045789360999	2.8793384432792664
};
% Sinkhorn, 2 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9236646831035614	0.3616895779967308	2.874748170375824
};
% Sinkhorn, 8 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9279901057481764	0.6316033661365509	2.874727100133896
};
% Sinkhorn, 16 sequence scope
\addplot[
    scatter, only marks, scatter src=explicit, mark=triangle*, mark size=2pt] table [x=utilization,  y=specialization, meta=loss, col sep=tab] {
utilization	specialization	loss
0.9364852964878082	0.67423275411129	2.871389329433441
};

% BA -- missing

\end{axis}

\end{tikzpicture}
\begin{center}
\ref*{commonlegend}
\hspace{1cm}  % Adjust spacing between legend and colorbar
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap name=viridis_r,
    colorbar horizontal,
    point meta min=2.8,
    point meta max=3,
    colorbar style={
        width=3.5cm,
        height=0.2cm,
        xlabel={Validation Loss},
        font=\small
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}
\end{center}

==> plots/oracle_plot_v2.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    seaborn, seaborn lines,
    xlabel={Token split ratio ($\frac{|\mathcal{T}_D|}{|\mathcal{T}_D \cup \mathcal{T}_G|}$)},
    ylabel={Validation Loss},
    ylabel style={yshift=-2pt},
    grid=major,
    xmin=0.0, xmax=1.0,
    ymin=2.868, ymax=2.895,
    width=0.60\textwidth,
    height=0.35\textwidth,
]

% Learned models
\addplot[
    only marks,
    color=gray, mark=*, mark size=2pt, opacity=0.3] table [x expr={0.5}, y=loss, col sep=tab] {
loss
2.8914641439914703
2.8769383430480957
2.894556015729904
2.8911951780319214
2.8768711388111115
2.8799716532230377
2.889299660921097
2.8737289905548096
2.8883080184459686
2.873633086681366
2.873160094022751
2.872511565685272
2.872937768697738
2.8741078078746796
2.8731316328048706
2.8881969451904297
2.8726850748062134
2.886481076478958
2.8833106458187103
2.873681277036667
2.8738733530044556
2.8740996718406677
2.885833293199539
2.874529242515564
2.875358283519745
2.87497341632843
2.882509857416153
2.883062422275543
2.87393718957901
2.873316705226898
2.8756117820739746
2.871990889310837
2.8734994530677795
2.8823329508304596
2.8785810470581055
2.875068098306656
2.8775289952754974
2.87315633893013
2.882146567106247
2.8750225603580475
2.8743490874767303
2.8729952573776245
2.874352812767029
2.874705523252487
2.87516051530838
2.874351054430008
2.87881401181221
2.872643083333969
2.878473222255707
2.877946674823761
2.8753804862499237
2.8748300075531006
2.8743761479854584
2.8793312311172485
2.8723713755607605
2.879322588443756
2.8795164823532104
2.8793822824954987
2.877570658922195
2.8747453093528748
2.884128898382187
2.8847339153289795
2.877158463001251
2.8863271474838257
2.880748897790909
2.8830465972423553
2.885700106620789
2.8726036846637726
2.881173610687256
2.882034480571747
2.8874523043632507
2.872152864933014
2.8844308257102966
2.8839304447174072
2.8821074664592743
2.886088490486145
2.883078783750534
2.8816482722759247
2.8821690380573273
2.872374951839447
2.8829703629016876
2.8896769881248474
2.884288638830185
2.8763135969638824
2.883550226688385
2.8853611648082733
2.8825842440128326
2.886585235595703
2.8874371349811554
2.881750136613846
2.879828244447708
2.8880715072155
2.879009246826172
2.876766264438629
2.8760613203048706
2.87621545791626
2.881348252296448
2.8770121932029724
2.8756191730499268
2.8731818199157715
};

% Oracle models
\addplot[
    color=red3,
    mark=*,
    mark size=2pt,
    line width=1pt,
] table[x=in-scope, y=loss] {
in-scope loss
0.0000 2.8729
0.3205 2.8726
0.4359 2.8710
0.5000 2.8699
0.6000 2.8702
0.7000 2.8745
0.8000 2.8736
0.9000 2.8835
1.0000 2.8834
};

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    seaborn, seaborn lines,
    ybar,
    bar width=0.6cm,
    xlabel={},
    ylabel={Validation Loss},
    ylabel style={yshift=-2pt},
    grid=major,
    width=0.48\textwidth,
    height=0.35\textwidth,
    symbolic x coords={All ref, Our, No ref},
    xtick={All ref, Our, No ref},
    xticklabels={Domain-specific Routing, Our Routing Testbed, Learned Routing},
    xticklabel style={font=\small, text width=1.6cm, align=center},
    enlarge x limits=0.4,
    ymin=2.868, ymax=2.895,
]

% No reference routing - with error bars
\addplot[fill=gray!30, draw=black, bar shift=0pt,
    error bars/.cd, y dir=both, y explicit]
    coordinates {(No ref, 2.8791) +- (0,0.0055)};

% All reference routing
\addplot[fill=blue!30, draw=black, bar shift=0pt]
    coordinates {(All ref, 2.8834)};

% Our routing
\addplot[fill=red3!30, draw=black, bar shift=0pt]
    coordinates {(Our, 2.8699)};

\end{axis}
\end{tikzpicture}

==> plots/teaser_plot_v2.tex <==

% utilization-specialization plot with just LBL, but at different scopes and weights

\begin{tikzpicture}
\begin{axis}[
    seaborn, seaborn lines,
    xlabel={Expert Utilization},
    ylabel={Expert Specialization},
    ylabel style={yshift=-3pt},
    grid=major,
    width=1\textwidth,
    %height=0.6\textwidth,
    xmin=0.5, xmax=1.0,
    ymin=0.15, ymax=0.8,
    legend style={font=\tiny,draw=none,fill=none},
    legend cell align=left,
    legend pos=south west,
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{Scope}}

% 1 sequence scope
\addplot[
    color=red1,
    mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization, col sep=tab] {
utilization	specialization
0.9194703875926504	0.21702174901178
0.9236557245254516	0.2173533856868743
0.9260132789611816	0.2194726079702377
0.924898076057434	0.2236411333084106
0.9199808100962268	0.2317338907811307
0.9101481914520264	0.2448902301490306
0.8811101913452148	0.2855634644627571
0.8163403272628784	0.3260409906506538
0.7510543305386779	0.4162098417679469
0.6825475096702576	0.5096373058855533
0.6405556201934814	0.5703440457582474
0.6049635767936706	0.625653301179409
0.6552371740341186	0.6518066108226777
0.6534011895174807	0.6838555354528476
0.6242419481277466	0.7018988579511642
};
\addlegendentry{1 sequence}
% strongest weight point
\addplot [only marks, mark=triangle*, mark size=4pt, mark options={fill=red1,draw opacity=0}, forget plot]
  coordinates {(0.9195, 0.2170)};

% 2 sequences scope
\addplot[
    color=red3,
    mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization,  col sep=tab] {
utilization	specialization
0.9186094999313354	0.2126320630311965
0.9300195455551148	0.2207448035478591
0.924139165878296	0.2407414585351943
0.9157280683517456	0.2719502657651901
0.910643458366394	0.3023139059543609
0.9145861148834228	0.3399298444390297
0.8991757869720459	0.3827997699379921
0.8404083251953125	0.4183408617973327
0.7823562860488892	0.4645071968436241
0.7125742197036743	0.5354634463787079
0.64833984375	0.604585325717926
0.5945376873016357	0.66240174472332
0.6456032752990722	0.6845864593982697
0.5688811779022217	0.7189984589815139
0.5768323183059693	0.7389093607664108
};
\addlegendentry{2 sequences}
% strongest weight point
\addplot [only marks, mark=triangle*, mark size=4pt, mark options={fill=red3,draw opacity=0}, forget plot]
  coordinates {(0.9186, 0.2126)};

% 8 sequences scope
\addplot[
    color=red5,
    mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization,  col sep=tab] {
utilization	specialization
0.914502489566803	0.4199620425701141
0.9064197182655336	0.4879632204771041
0.9113308191299438	0.5214754521846772
0.9063648496355328	0.5604981541633606
0.9057435677878222	0.5708103919748085
0.8997695207595825	0.6274220660328865
0.8760005950927734	0.654454481601715
0.8566638112068177	0.6376988023519516
0.7981155633926391	0.6646485030651093
0.71527179479599	0.6497414857149124
0.6427917957305909	0.6640345811843872
0.6605739116668701	0.6811786741018295
0.6802178144454956	0.6857365399599076
0.6868236780166626	0.6951585695147514
0.5957499504089355	0.714538961648941
};
\addlegendentry{8 sequences}
% strongest weight point
\addplot [only marks, mark=triangle*, mark size=4pt, mark options={fill=red5,draw opacity=0}, forget plot]
  coordinates {(0.9145, 0.4200)};

% 16 sequences scope
\addplot[
    color=red7,
    mark=*, mark size=1pt, line width=1pt] table [x=utilization,  y=specialization,  col sep=tab] {
utilization	specialization
0.9310190200805664	0.4580606520175934
0.9190630435943604	0.5064580574631691
0.9190193176269532	0.5339528173208237
0.9132253646850584	0.5529825061559677
0.9092774152755736	0.6011289536952973
0.9058802843093872	0.6285961389541626
0.8866788864135742	0.6129980325698853
0.8595752000808716	0.621398076415062
0.8272663593292237	0.6220572233200073
0.755805778503418	0.6361255824565888
0.6498228549957276	0.6646367400884629
0.6328745603561401	0.677056896686554
0.613631296157837	0.6999910026788712
0.6148867130279541	0.7207782417535782
0.6213740110397339	0.7315173774957657
};
\addlegendentry{16 sequences}
% strongest weight point
\addplot [only marks, mark=triangle*, mark size=4pt, mark options={fill=red7,draw opacity=0}, forget plot]
  coordinates {(0.9310, 0.4581)};

% weakest balancing point (no balancing)
\addplot [only marks, mark=pentagon*, mark size=4pt, mark options={fill=black,draw opacity=0}, forget plot]
  coordinates {(0.5727, 0.7295)};

\end{axis}
\end{tikzpicture}

